Behind the Scenes: On the Relationship Between Developer Experience and Refactoring

Refactoring is widely recognized as one of the efficient techniques to manage technical debt and maintain a healthy software project through enforcing best design practices or coping with design defects. Previous refactoring surveys have shown that code refactoring activities are mainly executed by developers who have sufficient knowledge of the system's design and disposing of leadership roles in their development teams. However, these surveys were mainly limited to specific projects and companies. In this paper, we explore the generalizability of the previous results by analyzing 800 open-source projects. We mine their refactoring activities, and we identify their corresponding contributors. Then, we associate an experience score to each contributor in order to test various hypotheses related to whether developers with higher scores tend to 1) perform a higher number of refactoring operations 2) exhibit different motivations behind their refactoring, and 3) better document their refactoring activity. We found that (1) although refactoring is not restricted to a subset of developers, those with higher contribution scores tend to perform more refactorings than others; (2) while there is no correlation between experience and motivation behind refactoring, top contributed developers are found to perform a wider variety of refactoring operations, regardless of their complexity; and (3) top contributed developer tend to document less their refactoring activity. Our qualitative analysis of three randomly sampled projects shows that the developers who are responsible for the majority of refactoring activities are typically in advanced positions in their development teams, demonstrating their extensive knowledge of the design of the systems they contribute to.

==> Charts/Distribution_refactoring_Operations_documentation.tex <==

%%%%%%%% for stacked bar chart 2 refactor %%%%%
\pgfplotsset{compat=1.14}
\definecolor{findOptimalPartition}{HTML}{696969}
\definecolor{storeClusterComponent}{HTML}{808080}
\definecolor{dbscan}{HTML}{BEBEBE}
\definecolor{constructCluster}{HTML}{DCDCDC} 

\pgfplotstableread[col sep=comma,header=true]{% added header row
Top,1,2
Change Package, 100, 0
Extract \& Move Method, 35.0, 65.0
Extract Class, 29.5, 70.5
Extract Interface, 100, 0
Extract Method, 26.6, 73.4
Extract Subclass, 25.0, 75.0
Extract Superclass, 20.3, 79.7
Extract Variable, 19.6, 80.4
Inline Method, 3, 67.3
Inline Variable, 100, 0
Move \& Rename Attribute, 100, 0
Move \& Rename Class, 57.2, 42.8
Move Attribute, 33.2, 66.8
Move Class, 64.2, 35.8
Move Method, 40.1, 59.9
Move Source Folder, 10.7, 89.3
Parameterize Variable, 16.7, 83.3
Pull Up Attribute, 43.2, 56.8
Pull Up Method, 30.0, 70.0
Push Down Attribute, 100, 0
Push Down Method, 21.1, 78.9
Rename Attribute, 24.7, 75.3
Rename Class, 37.9, 62.1
Rename Method, 38.0, 62.0
Rename Parameter, 32.6, 67.4
Rename Variable, 33.5, 66.5
Replace Attribute, 100, 0
Replace Variable W/ Attribute, 100, 0

}\dataB



\pgfplotstablecreatecol[
 create col/expr={
   \thisrow{1} + \thisrow{2}
 }
]{sum}{\dataB}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=10mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[h]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.9]
\begin{axis}[
    ybar stacked,
    height=11cm,
    width=18cm,
    percentage plot,
    bar width=0.55cm, % increased from 0.3cm
    xticklabels from table={\dataB}{Top}, % read ticklabels from first column
    xtick=data,
    x tick label style={
      rotate=45,
      anchor=east, 
      xshift=-1.5mm, yshift=-2mm
    },
    legend style={
      at={(0.5,-0.44)},
      anchor=south,
      legend columns=-1
      },
]
    %\addplot [fill=cyan!60] table[percentage series=1] {\dataB};
    %\addplot [fill=constructCluster] table[percentage series=2] {\dataB};

    \addplot [fill=pink] table[percentage series=1] {\dataB};
    \addplot [fill=constructCluster] table[percentage series=2] {\dataB};
   

    % plot just to add total
    %\addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\dataB};

    \legend{\strut Top 5\% developers, \strut Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring commits labeled with the keyword `Refactor' performed by the top 5 \% and the remaining set of developers}
\label{fig:ref_refactor_top5rest}
\end{figure}





\pgfplotsset{compat=1.14}
\definecolor{findOptimalPartition}{HTML}{696969}
\definecolor{storeClusterComponent}{HTML}{808080}
\definecolor{dbscan}{HTML}{BEBEBE}
\definecolor{constructCluster}{HTML}{DCDCDC} 

\pgfplotstableread[col sep=comma,header=true]{% added header row
Rest,1,2
Change Package, 48.0, 52.0
Extract \& Move Method, 48.6, 51.4
Extract Class, 46.9, 53.1
Extract Interface, 100, 0
Extract Method, 48.0, 52.0
Extract Subclass, 47.6, 52.4
Extract Superclass, 50.8, 49.2
Extract Variable, 47.1, 52.9
Inline Method, 46.6, 53.4
Inline Variable, 46.5, 53.4
Move \& Rename Attribute, 100, 0
Move \& Rename Class, 51.2, 48.8
Move Attribute, 46.7, 53.3
Move Class, 50.3, 49.7
Move Method, 47.7, 52.3
Move Source Folder, 47.8, 52.2
Parameterize Variable, 45.7, 54.3
Pull Up Attribute, 46.8, 53.2
Pull Up Method, 50.4, 49.6
Push Down Attribute, 47.2, 52.8
Push Down Method, 54.4, 45.6
Rename Attribute, 49.1, 50.9
Rename Class, 49.1, 50.9
Rename Method, 49.7, 50.3
Rename Parameter, 48.9, 51.1
Rename Variable, 50.2, 48.9
Replace Attribute, 46.0, 54.0
Replace Variable W/ Attribute, 100, 0

}\dataB



\pgfplotstablecreatecol[
 create col/expr={
   \thisrow{1} + \thisrow{2}
 }
]{sum}{\dataB}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=10mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    }
}

\begin{figure}[h]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.9]
\begin{axis}[
    ybar stacked,
    height=11cm,
    width=18cm,
    percentage plot,
    bar width=0.55cm, % increased from 0.3cm
    xticklabels from table={\dataB}{Rest}, % read ticklabels from first column
    xtick=data,
    x tick label style={
      rotate=45,
      anchor=east, 
      xshift=-1.5mm, yshift=-2mm
    },
    legend style={
      at={(0.5,-0.44)},
      anchor=south,
      legend columns=-1
      },
]

    \addplot [fill=pink] table[percentage series=1] {\dataB};
    \addplot [fill=constructCluster] table[percentage series=2] {\dataB};
   

    % plot just to add total
    %\addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\dataB};

    \legend{\strut Top 5\% developers, \strut Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring commits labeled with the SAR patterns performed by the top 5 \% and the remaining set of developers}
\label{fig:ref_sar_top5rest}
\end{figure}
%%%%%%%% for stacked bar chart 2 refactor %%%%%
\pgfplotsset{compat=1.14}
\definecolor{findOptimalPartition}{HTML}{696969}
\definecolor{storeClusterComponent}{HTML}{808080}
\definecolor{dbscan}{HTML}{BEBEBE}
\definecolor{constructCluster}{HTML}{DCDCDC} 

\pgfplotstableread[col sep=comma,header=true]{% added header row
Top,1,2
Change Package, 100, 0
Extract \& Move Method, 98.6, 1.4
Extract Class, 97.4, 2.6
Extract Interface, 100, 0
Extract Method, 98.5, 1.5
Extract Subclass, 98.9, 1.1
Extract Superclass, 98.1, 1.9
Extract Variable, 96.2, 3.8
Inline Method, 93.9, 6.1
Inline Variable, 100, 0
Move \& Rename Attribute, 100, 0
Move \& Rename Class, 99.3, 0.7
Move Attribute, 99.0, 1.0
Move Class, 99.9, 0
Move Method, 97.9, 2.1
Move Source Folder, 98.9, 1.1
Parameterize Variable, 97.4, 2.6
Pull Up Attribute, 99.7, 0
Pull Up Method, 99.1, 0.9
Push Down Attribute, 100, 0
Push Down Method, 99.6, 0.4
Rename Attribute, 97.8, 2.2
Rename Class, 98.5, 1.5
Rename Method, 92.0, 8.0
Rename Parameter, 93.0, 7.0
Rename Variable, 98.6, 1.4
Replace Attribute, 100, 0
Replace Variable W/ Attribute, 100, 0

}\dataB



\pgfplotstablecreatecol[
 create col/expr={
   \thisrow{1} + \thisrow{2}
 }
]{sum}{\dataB}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=10mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    }
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{comment}

\begin{figure*}[h]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.7]
\begin{axis}[
    ybar stacked,
    height=11cm,
    width=18cm,
    percentage plot,
    bar width=0.55cm, % increased from 0.3cm
    xticklabels from table={\dataB}{Top}, % read ticklabels from first column
    xtick=data,
    x tick label style={
      rotate=45,
      anchor=east, 
      xshift=-1.5mm, yshift=-2mm
    },
    legend style={
      at={(0.5,-0.44)},
      anchor=south,
      legend columns=-1
      },
]

    \addplot [fill=pink] table[percentage series=1] {\dataB};
    \addplot [fill=constructCluster] table[percentage series=2] {\dataB};
   

    % plot just to add total
    %\addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\dataB};

    \legend{\strut Top 5\% developers, \strut Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring commits labeled with the keyword `Refactor' performed by the top 5 \% and the remaining set of developers}
\label{fig:ref_refactor_top5rest}
\end{figure*}





\pgfplotsset{compat=1.14}
\definecolor{findOptimalPartition}{HTML}{696969}
\definecolor{storeClusterComponent}{HTML}{808080}
\definecolor{dbscan}{HTML}{BEBEBE}
\definecolor{constructCluster}{HTML}{DCDCDC} 

\pgfplotstableread[col sep=comma,header=true]{% added header row
Rest,1,2
Change Package, 99.8, 0.2
Extract \& Move Method, 98.9, 1.1
Extract Class, 98.5, 1.5
Extract Interface, 100, 0
Extract Method, 99.0, 1.0
Extract Subclass, 99.3, 0.7
Extract Superclass, 99.0, 1.0
Extract Variable, 98.8, 1.2
Inline Method, 98.3, 1.7
Inline Variable, 99.5, 0.5
Move \& Rename Attribute, 100, 0
Move \& Rename Class, 95.7, 4.3
Move Attribute, 98.7, 1.3
Move Class, 99.3, 0.7
Move Method, 99.0, 1.0
Move Source Folder, 99.7, 0.3
Parameterize Variable, 98.9, 1.1
Pull Up Attribute, 99.6, 0.4
Pull Up Method, 98.9, 1.1
Push Down Attribute, 99.7, 0.3
Push Down Method, 99.7, 0.3
Rename Attribute, 55.9, 44.1
Rename Class, 98.5, 1.5
Rename Method, 96.6, 3.4
Rename Parameter, 97.9, 2.1
Rename Variable, 89.4, 10.6
Replace Attribute, 100, 0
Replace Variable W/ Attribute, 98.8, 1.2

}\dataB



\pgfplotstablecreatecol[
 create col/expr={
   \thisrow{1} + \thisrow{2}
 }
]{sum}{\dataB}

\pgfplotsset{
  percentage plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=10mm}
  },
  percentage series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    }
}

\begin{figure*}[h]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.7]
\begin{axis}[
    ybar stacked,
    height=11cm,
    width=18cm,
    percentage plot,
    bar width=0.55cm, % increased from 0.3cm
    xticklabels from table={\dataB}{Rest}, % read ticklabels from first column
    xtick=data,
    x tick label style={
      rotate=45,
      anchor=east, 
      xshift=-1.5mm, yshift=-2mm
    },
    legend style={
      at={(0.5,-0.44)},
      anchor=south,
      legend columns=-1
      },
]

    \addplot [fill=pink] table[percentage series=1] {\dataB};
    \addplot [fill=constructCluster] table[percentage series=2] {\dataB};
   

    % plot just to add total
    %\addplot [forget plot,nodes near coords align=above] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\dataB};

    \legend{\strut Top 5\% developers, \strut Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring commits labeled with the SAR patterns performed by the top 5 \% and the remaining set of developers}
\label{fig:ref_sar_top5rest}
\end{figure*}
\end{comment}

\begin{comment} 
 \begin{figure*}[htbp]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.8]
  \begin{axis}[
    xbar=0pt,
    %legend pos=outer north east,
    width=10cm,
    height=4cm,
    y axis line style = { opacity = 1 },
    axis x line*=bottom,
    axis y line*=left,
    xmin=0, xmax=15,
    tickwidth         = 0 pt,
    tick align=inside,
    y=11cm,
    %enlarge y limits= 1,
    enlarge y limits={value=.5,lower},
    %enlarge y limits={value=.5,upper},
    %enlarge y limits={abs=1},
    %enlarge y limits  = auto,
    enlarge x limits  = 0,
    symbolic y coords = { 
         Labeled refactor,
         Labeled SAR,
   	},
   ytick=data,
   %grid=major,
   %ymajorgrids=false,
   ylabel={Category},
   xlabel={Refactoring Percentage (\%)},
   legend image code/.code={%
   \draw[#1,draw=none,/tikz/.cd,yshift=-0.3em]
        (0cm,1pt) rectangle (6pt,7pt);},
   % color map from colorbrewer
   %cycle list/Paired,
   % the above only sets the color, need to specify that bars should be filled
%every axis plot/.append style={fill},
   legend style={
    	at={(0.5,-0.08)},
        anchor=north,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.05cm}
        },
    nodes near coords,
  ]
   % Rename Method
   \addplot[fill=blue] coordinates {
        (0.47,Labeled refactor)
        (0.32,Labeled SAR)

   }; 
   % Extract Method
   \addplot[fill=cyan] coordinates {
        (1.99,Labeled refactor)
        (2.48,Labeled SAR)

   }; 
   % Move Class
   \addplot[fill=violet] coordinates {
        (1.82,Labeled refactor)
        (1.24,Labeled SAR)

   };
   % Rename Class
   \addplot[fill=magenta] coordinates {
        (0.30,Labeled refactor)
        (0.27,Labeled SAR)
 
   };
    % Pull Up Method
   \addplot[fill=purple] coordinates {
        (7.03,Labeled refactor)
        (8.38,Labeled SAR)
     
   };
      % Move Attribute
   \addplot[fill=pink] coordinates {
        (0.35,Labeled refactor)
        (0.19,Labeled SAR)
   
   };
      % Move Method
   \addplot[fill=orange] coordinates {
        (1.48,Labeled refactor)
        (0.98,Labeled SAR)
       
   };
      % Inline Method
   \addplot[fill=yellow] coordinates {
        (1.56,Labeled refactor)
        (3.38,Labeled SAR)

   };
       % Pull Up Attribute
   \addplot[fill=olive] coordinates {
        (0.87,Labeled refactor)
        (1.19,Labeled SAR)

   };
       % Remaining
   \addplot[fill=green!50] coordinates {
        (0.49,Labeled refactor)
        (0.64,Labeled SAR)
 
   };
   
      % Rename Method
   \addplot[fill=blue] coordinates {
        (0.03,Labeled refactor)
        (0.02,Labeled SAR)

   }; 
   % Extract Method
   \addplot[fill=cyan] coordinates {
        (1.64,Labeled refactor)
        (1.04,Labeled SAR)

   }; 
   % Move Class
   \addplot[fill=violet] coordinates {
        (7.19,Labeled refactor)
        (5.35,Labeled SAR)

   };
   % Rename Class
   \addplot[fill=magenta] coordinates {
        (12.73,Labeled refactor)
        (10.96,Labeled SAR)

   };
    % Pull Up Method
   \addplot[fill=purple] coordinates {
        (9.11,Labeled refactor)
        (6.89,Labeled SAR)

   };
      % Move Attribute
   \addplot[fill=pink] coordinates {
        (0.38,Labeled refactor)
        (0.47,Labeled SAR)
   };
      % Move Method
   \addplot[fill=orange] coordinates {
        (0.60,Labeled refactor)
        (0.60,Labeled SAR)

   };
      % Inline Method
   \addplot[fill=yellow] coordinates {
        (3.82,Labeled refactor)
        (2.16,Labeled SAR)

   };
          % Pull Up Attribute
   \addplot[fill=olive] coordinates {
        (10.75,Labeled refactor)
        (5.29,Labeled SAR)

   };
       % Remaining
   \addplot[fill=green!50] coordinates {
        (1.22,Labeled refactor)
        (0.74,Labeled SAR)
 
   };
   
      % Rename Method
   \addplot[fill=blue] coordinates {
        (2.79,Labeled refactor)
        (1.73,Labeled SAR)

   }; 
   % Extract Method
   \addplot[fill=cyan] coordinates {
        (4.65,Labeled refactor)
        (9.93,Labeled SAR)

   }; 
   % Move Class
   \addplot[fill=violet] coordinates {
        (3.27,Labeled refactor)
        (3.32,Labeled SAR)

   };
   % Rename Class
   \addplot[fill=magenta] coordinates {
        (9.91,Labeled refactor)
        (12.72,Labeled SAR)

   };
    % Pull Up Method
   \addplot[fill=purple] coordinates {
        (6.01,Labeled refactor)
        (7.33,Labeled SAR)

   };
      % Move Attribute
   \addplot[fill=pink] coordinates {
        (8.90,Labeled refactor)
        (11.63,Labeled SAR)
   };
      % Move Method
   \addplot[fill=orange] coordinates {
        (0.05,Labeled refactor)
        (0.02,Labeled SAR)

   };
      % Inline Method
   \addplot[fill=yellow] coordinates {
        (0.46,Labeled refactor)
        (0.60,Labeled SAR)

   };

   
  \legend{Change Package, Extract \& Move Method, Extract Class, Extract Interface, Extract Method, Extract Subclass, Extract Superclass, Extract Variable, Inline Method, Inline Variable, Move \& Rename Attribute, Move \& Rename Class, Move Attribute, Move Class, Move Method, Move Source Folder, Parameterize Variable, Pull Up Attribute, Pull Up Method, Push Down Attribute, Push Down Method, Rename Attribute, Rename Class, Rename Method, Rename Parameter, Rename Variable, Replace Attribute, Replace Variable With Attribute}
  \end{axis}
  \end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring operations for commits labeled \textit{refactor} and labeled SAR  for top 5\% developers} 
\label{fig:ref_dist_top5}
 \end{figure*} 
 
 
 

 \begin{figure*}[htbp]  
\centering 
\begin{tikzpicture}
\begin{scope}[scale=0.8]
  \begin{axis}[
    xbar=0pt,
    %legend pos=outer north east,
    width=10cm,
    height=4cm,
    y axis line style = { opacity = 1 },
    axis x line*=bottom,
    axis y line*=left,
    xmin=0, xmax=0.8,
    tickwidth         = 0 pt,
    tick align=inside,
    y=11cm,
    %enlarge y limits= 1,
    enlarge y limits={value=.5,lower},
    %enlarge y limits={value=.5,upper},
    %enlarge y limits={abs=1},
    %enlarge y limits  = auto,
    enlarge x limits  = 0,
    symbolic y coords = { 
         Labeled refactor,
         Labeled SAR,
   	},
   ytick=data,
   %grid=major,
   %ymajorgrids=false,
   ylabel={Category},
   xlabel={Refactoring Percentage (\%)},
   legend image code/.code={%
   \draw[#1,draw=none,/tikz/.cd,yshift=-0.5em]
        (0cm,1pt) rectangle (6pt,7pt);},
   % color map from colorbrewer
   %cycle list/Paired,
   % the above only sets the color, need to specify that bars should be filled
%every axis plot/.append style={fill},
   legend style={
    	at={(0.5,-0.08)},
        anchor=north,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.05cm}
        },
    nodes near coords,
  ]
   % Change Package
   \addplot[fill=blue] coordinates {
        (0,Labeled refactor)
        (0,Labeled SAR)

   }; 
   % Extract \& Move Method
   \addplot[fill=cyan] coordinates {
        (0.01,Labeled refactor)
        (0.002,Labeled SAR)

   }; 
   % Extract Class
   \addplot[fill=violet] coordinates {
        (0.02,Labeled refactor)
        (0.001,Labeled SAR)

   };
   % Extract Interface
   \addplot[fill=magenta] coordinates {
        (0,Labeled refactor)
        (0,Labeled SAR)
 
   };
    % Extract Method
   \addplot[fill=purple] coordinates {
        (0.04,Labeled refactor)
        (0.007,Labeled SAR)
     
   };
      % Extract Subclass
   \addplot[fill=pink] coordinates {
        (0.001,Labeled refactor)
        (0.0001,Labeled SAR)
   
   };
      % Extract Superclass
   \addplot[fill=orange] coordinates {
        (0.01,Labeled refactor)
        (0.0009,Labeled SAR)
       
   };
      % Extract Variable
   \addplot[fill=yellow] coordinates {
        (0.02,Labeled refactor)
        (0.003,Labeled SAR)

   };
       % Inline Method
   \addplot[fill=olive] coordinates {
        (0.02,Labeled refactor)
        (0.002,Labeled SAR)

   };
       % Inline Variable
   \addplot[fill=green!50] coordinates {
        (0,Labeled refactor)
        (0.0003,Labeled SAR)
 
   };
   
      %  Move \& Rename Attribute
   \addplot[fill=blue] coordinates {
        (0,Labeled refactor)
        (0,Labeled SAR)

   }; 
   % , Move \& Rename Class
   \addplot[fill=cyan] coordinates {
        (0.005,Labeled refactor)
        (0.004,Labeled SAR)

   }; 
   % , Move Attribute,
   \addplot[fill=violet] coordinates {
        (0.03,Labeled refactor)
        (0.006,Labeled SAR)

   };
   % Move Class,
   \addplot[fill=magenta] coordinates {
        (0.003,Labeled refactor)
        (0.006,Labeled SAR)

   };
    %  Move Method,
   \addplot[fill=purple] coordinates {
        (0.08,Labeled refactor)
        (0.006,Labeled SAR)

   };
      %  Move Source Folder, 
   \addplot[fill=pink] coordinates {
        (0.001,Labeled refactor)
        (0.0001,Labeled SAR)
   };
      % Parameterize Variable,
   \addplot[fill=orange] coordinates {
        (0.006,Labeled refactor)
        (0.0006,Labeled SAR)

   };
      %  Pull Up Attribute, 
   \addplot[fill=yellow] coordinates {
        (0.005,Labeled refactor)
        (0.0009,Labeled SAR)

   };
          % Pull Up Method, 
   \addplot[fill=olive] coordinates {
        (0.04,Labeled refactor)
        (0.005,Labeled SAR)

   };
       % Push Down Attribute, 
   \addplot[fill=green!50] coordinates {
        (0,Labeled refactor)
        (0.0001,Labeled SAR)
 
   };
   
      % Push Down Method, 
   \addplot[fill=blue] coordinates {
        (0.005,Labeled refactor)
        (0.0004,Labeled SAR)

   }; 
   % Rename Attribute,
   \addplot[fill=cyan] coordinates {
        (0.04,Labeled refactor)
        (0.75,Labeled SAR)

   }; 
   %  Rename Class,
   \addplot[fill=violet] coordinates {
        (0.02,Labeled refactor)
        (0.004,Labeled SAR)

   };
   %  Rename Method, 
   \addplot[fill=magenta] coordinates {
        (0.36,Labeled refactor)
        (0.04,Labeled SAR)

   };
    % Rename Parameter, 
   \addplot[fill=purple] coordinates {
        (0.19,Labeled refactor)
        (0.01,Labeled SAR)

   };
      % Rename Variable, 
   \addplot[fill=pink] coordinates {
        (0.05,Labeled refactor)
        (0.13,Labeled SAR)
   };
      % Replace Attribute,
   \addplot[fill=orange] coordinates {
        (0,Labeled refactor)
        (0,Labeled SAR)

   };
      %  Replace Variable With Attribute
   \addplot[fill=yellow] coordinates {
        (0,Labeled refactor)
        (0.0007,Labeled SAR)

   };

   
  \legend{Change Package, Extract \& Move Method, Extract Class, Extract Interface, Extract Method, Extract Subclass, Extract Superclass, Extract Variable, Inline Method, Inline Variable, Move \& Rename Attribute, Move \& Rename Class, Move Attribute, Move Class, Move Method, Move Source Folder, Parameterize Variable, Pull Up Attribute, Pull Up Method, Push Down Attribute, Push Down Method, Rename Attribute, Rename Class, Rename Method, Rename Parameter, Rename Variable, Replace Attribute, Replace Variable With Attribute}
  \end{axis}
  \end{scope}
\end{tikzpicture}
\caption{Distribution of refactoring operations for commits labeled \textit{refactor} and labeled SAR  for the rest of developers} 
\label{fig:ref_dist_class}
 \end{figure*} 
 
 
 \begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.8]
\pgfplotsset{%
    width=.83\textwidth,
    height=1.5\textwidth
}
\begin{axis}[ 
    xmajorgrids=true,
    xbar, 
    xmin=0,
    xlabel={Percentage (\%)},
    symbolic y coords={{Change Package},{Extract \& Move Method},{Extract Class},{Extract Interface},{Extract Method},{Extract Subclass},{Extract Superclass},{Extract Variable},{Inline Method},{Inline Variable},{Move \& Rename Attribute},{Move \& Rename Class},{Move Attribute},{Move Class},{Move Method},{Move Source Folder},{Parameterize Variable},{Pull up Attribute},{Pull up Method},{Push down Attribute},{Push down Method},{Rename Attribute},{Rename Class},{Rename Method},{Rename Parameter},{Rename Variable},{Replace Attribute},{Replace Variable w/ Attribute}},
    ytick=data,
    legend style={
    	at={(0.3,-0.07)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    nodes near coords align={horizontal},
     enlarge y limits=0.02,
]
% Top 5
\addplot[fill=violet,draw=black!70,tickwidth = 0pt,bar width=4pt,label style={font=\small}, tick label style={font=\small}] coordinates {(0.47,{Change Package}) (1.99,{Extract \& Move Method}) (1.82,{Extract Class}) (0.30,{Extract Interface}) (7.03,{Extract Method})  (0.35,{Extract Subclass}) (1.48,{Extract Superclass}) (1.56,{Extract Variable}) (0.87,{Inline Method}) (0.49,{Inline Variable}) (0.03,{Move \& Rename Attribute}) (1.64,{Move \& Rename Class}) (7.19,{Move Attribute})  (12.73,{Move Class}) (9.11,{Move Method}) (0.38,{Move Source Folder}) (0.60,{Parameterize Variable}) (3.82,{Pull up Attribute}) (10.75,{Pull up Method}) (1.22,{Push down Attribute}) (2.79,{Push down Method})  (4.65,{Rename Attribute})    (3.27,{Rename Class})  (9.91,{Rename Method}) (6.01,{Rename Parameter}) (8.90,{Rename Variable}) (0.05,{Replace Attribute}) (0.46,{Replace Variable w/ Attribute})};

% Rest
\addplot[fill=cyan,draw=black!70,tickwidth = 0pt,bar width=4pt,label style={font=\small}, tick label style={font=\small}] coordinates {(0,{Change Package}) (0.01,{Extract \& Move Method}) (0.02,{Extract Class}) (0,{Extract Interface}) (0.04,{Extract Method})  (0.001,{Extract Subclass}) (0.01,{Extract Superclass}) (0.02,{Extract Variable}) (0.02,{Inline Method}) (0,{Inline Variable}) (0,{Move \& Rename Attribute}) (0.005,{Move \& Rename Class}) (0.03,{Move Attribute})  (0.003,{Move Class}) (0.08,{Move Method}) (0.001,{Move Source Folder}) (0.006,{Parameterize Variable}) (0.005,{Pull up Attribute}) (0.04,{Pull up Method}) (0,{Push down Attribute}) (0.005,{Push down Method})  (0.04,{Rename Attribute})    (0.02,{Rename Class})  (0.36,{Rename Method}) (0.19,{Rename Parameter}) (0.05,{Rename Variable}) (0,{Replace Attribute}) (0,{Replace Variable w/ Attribute})};
\legend{Top 5 \% of developers, Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations labeled with the keyword `Refactor' performed by the top 5 \% and the remaining set of developers}
\label{fig:distirbution_top5andrest_refactor}
\end{figure}




\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{scope}[scale=0.8]
\pgfplotsset{%
    width=.83\textwidth,
    height=1.5\textwidth
}
\begin{axis}[ 
    xmajorgrids=true,
    xbar, 
    xmin=0,
    xlabel={Percentage (\%)},
    symbolic y coords={{Change Package},{Extract \& Move Method},{Extract Class},{Extract Interface},{Extract Method},{Extract Subclass},{Extract Superclass},{Extract Variable},{Inline Method},{Inline Variable},{Move \& Rename Attribute},{Move \& Rename Class},{Move Attribute},{Move Class},{Move Method},{Move Source Folder},{Parameterize Variable},{Pull up Attribute},{Pull up Method},{Push down Attribute},{Push down Method},{Rename Attribute},{Rename Class},{Rename Method},{Rename Parameter},{Rename Variable},{Replace Attribute},{Replace Variable w/ Attribute}},
    ytick=data,
    legend style={
    	at={(0.3,-0.07)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    nodes near coords align={horizontal},
     enlarge y limits=0.02,
]
% Top 5
\addplot[fill=violet,draw=black!70,tickwidth = 0pt,bar width=4pt,label style={font=\small}, tick label style={font=\small}] coordinates {(0.32,{Change Package}) (2.48,{Extract \& Move Method}) (1.24,{Extract Class}) (0.27,{Extract Interface}) (8.38,{Extract Method})  (0.19,{Extract Subclass}) (0.98,{Extract Superclass}) (3.38,{Extract Variable}) (1.19,{Inline Method}) (0.64,{Inline Variable}) (0.02,{Move \& Rename Attribute}) (1.04,{Move \& Rename Class}) (5.35,{Move Attribute})  (10.96,{Move Class}) (6.89,{Move Method}) (0.47,{Move Source Folder}) (0.60,{Parameterize Variable}) (2.16,{Pull up Attribute}) (5.29,{Pull up Method}) (0.74,{Push down Attribute}) (1.73,{Push down Method})  (9.93,{Rename Attribute})    (3.32,{Rename Class})  (12.72,{Rename Method}) (7.33,{Rename Parameter}) (11.63,{Rename Variable}) (0.02,{Replace Attribute}) (0.60,{Replace Variable w/ Attribute})};

% Rest
\addplot[fill=cyan,draw=black!70,tickwidth = 0pt,bar width=4pt,label style={font=\small}, tick label style={font=\small}] coordinates {(0.00006,{Change Package}) (0.002,{Extract \& Move Method}) (0.001,{Extract Class}) (0,{Extract Interface}) (0.007,{Extract Method})  (0.0001,{Extract Subclass}) (0.0009,{Extract Superclass}) (0.003,{Extract Variable}) (0.002,{Inline Method}) (0.0003,{Inline Variable}) (0,{Move \& Rename Attribute}) (0.004,{Move \& Rename Class}) (0.006,{Move Attribute})  (0.006,{Move Class}) (0.08,{Move Method}) (0.0001,{Move Source Folder}) (0.0006,{Parameterize Variable}) (0.0009,{Pull up Attribute}) (0.005,{Pull up Method}) (0.0001,{Push down Attribute}) (0.0004,{Push down Method})  (0.75,{Rename Attribute})    (0.004,{Rename Class})  (0.04,{Rename Method}) (0.01,{Rename Parameter}) (0.13,{Rename Variable}) (0,{Replace Attribute}) (0.0007,{Replace Variable w/ Attribute})};
\legend{Top 5 \% of developers, Rest of developers}
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations labeled with the SAR patterns performed by the top 5 \% and the remaining set of developers}
\label{fig:distirbution_top5andrest_SAR}
\end{figure}


\begin{figure*}[htbp]  
\begin{center}
\begin{tikzpicture}
\begin{scope}[scale=0.9]
\begin{axis}[
name=Unlabeled,
legend pos=outer north east,
scale only axis,
xbar stacked,
 xmin=0, %xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
width=7cm, height= 15cm,
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
y tick label style={text width=3cm,align=center},
axis x line*=left,
axis y line*=left,
clip=false,
   legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
        (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.45,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
    %nodes near coords
       nodes near coords,
       %every node near coord/.append style={anchor=north},
    every node near coord/.append style={font=\small},
]
%%%%%%%%%%%%%%% right
%%%%%%% Labeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0.46,1)
% Replace Attribute
(0.05,2)
% Rename Variable
(8.90,3)
% Rename Parameter
(6.01,4)
% Rename Method
(9.91,5)
% Rename Class
(3.27,6)
% Rename Attribute
(4.65,7)
% Push Down Method
(2.79,8)
% Push Down Attribute
(1.22,9)
% Pull Up Method
(10.75,10)
% Pull Up Attribute
(3.82,11)
% Parameterize Variable
(0.60,12)
% Move Source Folder
(0.38,13)
% Move Method
(9.11,14)
% Move Class
(12.73,15)
% Move Attribute
(7.19,16)
% Move And Rename Class
(1.64,17)
% Move And Rename Attribute
(0.03,18)
% Inline Variable
(0.49,19)
% Inline Method
(0.87,20)
% Extract Variable
(1.56,21)
% Extract Superclass
(1.48,22)
% Extract Subclass
(0.35,23)
% Extract Method
(7.03,24)
% Extract Interface
(0.30,25)
% Extract Class
(1.82,26)
% Extract And Move Method
(1.99,27)
% Change Package
(0.47,28)
};

%%%%%%% Unlabeled Refactor
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0.60,1)
% Replace Attribute
(0.02,2)
% Rename Variable
(11.63,3)
% Rename Parameter
(7.33,4)
% Rename Method
(12.72,5)
% Rename Class
(3.32,6)
% Rename Attribute
(9.93,7)
% Push Down Method
(1.73,8)
% Push Down Attribute
(0.74,9)
% Pull Up Method
(5.29,10)
% Pull Up Attribute
(2.16,11)
% Parameterize Variable
(0.60,12)
% Move Source Folder
(0.47,13)
% Move Method
(6.89,14)
% Move Class
(10.96,15)
% Move Attribute
(5.35,16)
% Move And Rename Class
(1.04,17)
% Move And Rename Attribute
(0.02,18)
% Inline Variable
(0.64,19)
% Inline Method
(1.19,20)
% Extract Variable
(3.38,21)
% Extract Superclass
(0.98,22)
% Extract Subclass
(0.19,23)
% Extract Method
(8.38,24)
% Extract Interface
(0.27,25)
% Extract Class
(1.24,26)
% Extract And Move Method
(2.48,27)
% Change Package
(0.32,28)
};


     \legend{Labeled \textit{refactor}, Labeled \textit{SAR}}
\node[xshift=-2.5cm,align=center] at (axis cs:0,28) {Change Package};
\node[xshift=-2.5cm,align=center] at (axis cs:0,27) {Extract And Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,26) {Extract Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,25) {Extract Interface};
\node[xshift=-2.5cm,align=center] at (axis cs:0,24) {Extract Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,23) {Extract Subclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,22) {Extract Superclass};
\node[xshift=-2.5cm,align=center] at (axis cs:0,21) {Extract Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,20) {Inline Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,19) {Inline Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,18) {Move And Rename Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,17) {Move And Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,16) {Move Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,15) {Move Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,14) {Move Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,13) {Move Source Folder};
\node[xshift=-2.5cm,align=center] at (axis cs:0,12) {Parameterize Variable};
\node[xshift=-2.5cm,align=center] at (axis cs:0,11) {Pull Up Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,10) {Pull Up Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,9) {Push Down Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,8) {Push Down Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,7) {Rename Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,6) {Rename Class};
\node[xshift=-2.5cm,align=center] at (axis cs:0,5) {Rename Method};
\node[xshift=-2.5cm,align=center] at (axis cs:0,4) {Rename Parameter};
\node[xshift=-2.5cm,align=center] at (axis cs:0,3) {Rename Variable}; 
\node[xshift=-2.5cm,align=center] at (axis cs:0,2) {Replace Attribute};
\node[xshift=-2.5cm,align=center] at (axis cs:0,1) {Replace Variable With Attribute};
\end{axis}
\begin{axis}[ 
name=Labeled,
legend pos=outer north east,
at={(Unlabeled.north west)},anchor=north east, xshift=-5cm,
scale only axis,
xbar stacked,
xmin=0,%xmax=150,
%enlargelimits=0.15,
xlabel={Refactoring Percentage (\%)},
%ytick={1,2,3,4,5},
tickwidth         = 0 pt,
tick align=inside,
ytick=data,
grid=major,
ymajorgrids=false,
yticklabels={},
width=7cm, height= 15cm,
 x dir=reverse,
 every node near coord/.style={
               anchor=east,
            },
axis x line*=left,
axis y line*=right,
 legend image code/.code={%
   \draw[#1, draw=none,/tikz/.cd,yshift=-0.25em]
       (0cm,1pt) rectangle (6pt,7pt);},
   legend style={
    	at={(0.6,-0.1)},
        anchor=north,
        legend columns=-1,
        /tikz/every even column/.append style={column sep=0.5cm}
        },
           nodes near coords,
           %every node near coord/.append style={anchor=north},
        every node near coord/.append style={font=\small},
]

%%%%%%% left
%%%%%%% Labeled SAR
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0,1)
% Replace Attribute
(0,2)
% Rename Variable
(0.05,3)
% Rename Parameter
(0.19,4)
% Rename Method
(0.36,5)
% Rename Class
(0.02,6)
% Rename Attribute
(0.04,7)
% Push Down Method
(0.005,8)
% Push Down Attribute
(0,9)
% Pull Up Method
(0.04,10)
% Pull Up Attribute
(0.005,11)
% Parameterize Variable
(0.006,12)
% Move Source Folder
(0.001,13)
% Move Method
(0.08,14)
% Move Class
(0.003,15)
% Move Attribute
(0.03,16)
% Move And Rename Class
(0.005,17)
% Move And Rename Attribute
(0,18)
% Inline Variable
(0,19)
% Inline Method
(0.02,20)
% Extract Variable
(0.02,21)
% Extract Superclass
(0.01,22)
% Extract Subclass
(0.001,23)
% Extract Method
(0.04,24)
% Extract Interface
(0,25)
% Extract Class
(0.02,26)
% Extract And Move Method
(0.01,27)
% Change Package
(0,28)
};

%%%%%%% Unlabeled SAR
\addplot+[xbar] coordinates {
% Replace Variable with Attribute
(0.0007,1)
% Replace Attribute
(0,2)
% Rename Variable
(0.13,3)
% Rename Parameter
(0.015,4)
% Rename Method
(0.04,5)
% Rename Class
(0.004,6)
% Rename Attribute
(0.75,7)
% Push Down Method
(0.0004,8)
% Push Down Attribute
(0.0001,9)
% Pull Up Method
(0.005,10)
% Pull Up Attribute
(0.0009,11)
% Parameterize Variable
(0.0006,12)
% Move Source Folder
(0.0001,13)
% Move Method
(0.006,14)
% Move Class
(0.006,15)
% Move Attribute
(0.006,16)
% Move And Rename Class
(0.004,17)
% Move And Rename Attribute
(0,18)
% Inline Variable
(0.0003,19)
% Inline Method
(0.002,20)
% Extract Variable
(0.003,21)
% Extract Superclass
(0.0009,22)
% Extract Subclass
(0.0001,23)
% Extract Method
(0.007,24)
% Extract Interface
(0,25)
% Extract Class
(0.001,26)
% Extract And Move Method
(0.002,27)
% Change Package
(0.00,28)
};
  
      \legend{Labeled Refactor, Labeled SAR}
\end{axis}
\end{scope}
\end{tikzpicture}

\caption{Distribution of refactoring operations for commits labeled \textit{refactor} and labeled SAR (right side) for top 5\% developers and commits labeled \textit{refactor} and labeled \textit{SAR} (left side).} 
%Comm{the size of this figure could be reduce to get some extra space}
\label{fig:Refactoring documentation stack chart}
\end{center}
\end{figure*} 
\end{comment}


 
 
 


